Submodular Maximization over Bipartite Perfect Matchings and Matroid Intersection Bases

Motivated by applications in fairness and foundational questions, we consider the problem of maximizing a monotone submodular function $f\colon 2^E \rightarrow \mathbb{R}_+$ over maximum cardinality sets in the intersection of two matroids on a common ground set $E$. An important special case is submodular perfect matching in bipartite graphs. Prior to this work, its approximability was poorly understood with only constant inapproximability known, despite not even a $\frac{1}{o(\sqrt{|E|})}$-approximation being known. Even when allowing to violate the cardinality constraint slightly, only a bicriteria approximation with a significant loss in the objective was known. Here, we obtain two results. First, we show that, within constant factors, the problem is approximation-equivalent to Submodular Orienteering in directed graphs. This yields an $\Omega(1 / \log |E|)$-approximation in quasi-polynomial time together with an almost-matching hardness result. Second, we obtain an improved polynomial-time bicriteria approximation via a local search framework. More precisely, if $f(T^*)$ is the largest submodular value of a common independent set in both matroids of size at least $K$, we find a common independent set $T$ such that $|T| \geq (1 - \epsilon) K$ and $f(T) \geq (1/2 - \epsilon) f(T^*)$. In contrast, previous work only guarantees a value of $\Omega(\epsilon) f(T^*)$ while ensuring that $|T| \geq (1 - \epsilon) K$.

==> graphics/orienteering_to_matching_1.tex <==
	\begin{tikzpicture}[scale=0.8, every node/.style={inner sep=0pt,minimum size=8pt}]
		\node[draw,circle](s) at (0, 3) {};
		\node[draw,circle](v11) at (2, 1) {};
		\node[draw,circle](v12) at (2, 2) {};
		\node[draw,circle](v13) at (2, 3) {};
		\node[draw,circle](v14) at (2, 4) {};
		\node[draw,circle](v15) at (2, 5) {};
		\draw[->] (s) -- (v11);
		\draw[->] (s) -- (v12);
		\draw[->] (s) -- (v13);
		\draw[->, ultra thick, dashed] (s) -- (v14);
		\draw[->] (s) -- (v15);
		\node[draw,circle](v21) at (4, 1) {};
		\node[draw,circle](v22) at (4, 2) {};
		\node[draw,circle](v23) at (4, 3) {};
		\node[draw,circle](v24) at (4, 4) {};
		\node[draw,circle](v25) at (4, 5) {};
		\draw[->] (v11) -- (v23);
		\draw[->] (v11) -- (v25);
		\draw[->] (v12) -- (v21);
		\draw[->] (v12) -- (v24);
		\draw[->] (v13) -- (v22);
		\draw[->, ultra thick, dashed] (v14) -- (v25);
		\draw[->] (v15) -- (v24);
		\node[draw,circle](v31) at (6, 1) {};
		\node[draw,circle](v32) at (6, 2) {};
		\node[draw,circle](v33) at (6, 3) {};
		\node[draw,circle](v34) at (6, 4) {};
		\node[draw,circle](v35) at (6, 5) {};
		\draw[->] (v21) -- (v31);
		\draw[->] (v21) -- (v33);
		\draw[->] (v22) -- (v32);
		\draw[->] (v22) -- (v33);
		\draw[->] (v23) -- (v31);
		\draw[->] (v24) -- (v34);
		\draw[->] (v25) -- (v35);
		\draw[->, ultra thick, dashed] (v25) -- (v34);
		\node[draw,circle](v31) at (6, 1) {};
		\node[draw,circle](t) at (8, 3) {};
		\draw[->] (v31) -- (t);
		\draw[->] (v32) -- (t);
		\draw[->] (v33) -- (t);
		\draw[->, ultra thick, dashed] (v34) -- (t);
		\draw[->] (v35) -- (t);
	\end{tikzpicture}

==> graphics/orienteering_to_matching_2.tex <==
	\begin{tikzpicture}[scale=0.8, every node/.style={inner sep=0pt,minimum size=8pt}]
		\node[draw,circle](s) at (0, 3) {};
		\node[draw,circle](u11) at (1.5, 1) {};
		\node[draw,circle](u12) at (1.5, 2) {};
		\node[draw,circle](u13) at (1.5, 3) {};
		\node[draw,circle](u14) at (1.5, 4) {};
		\node[draw,circle](u15) at (1.5, 5) {};
		\node[draw,circle](v11) at (2.5, 1) {};
		\node[draw,circle](v12) at (2.5, 2) {};
		\node[draw,circle](v13) at (2.5, 3) {};
		\node[draw,circle](v14) at (2.5, 4) {};
		\node[draw,circle](v15) at (2.5, 5) {};
		\draw[-] (s) -- (u11);
		\draw[-] (s) -- (u12);
		\draw[-] (s) -- (u13);
		\draw[-, ultra thick, dashed] (s) -- (u14);
		\draw[-] (s) -- (u15);

		\draw[-, ultra thick, dashed] (u11) -- (v11);
		\draw[-, ultra thick, dashed] (u12) -- (v12);
		\draw[-, ultra thick, dashed] (u13) -- (v13);
		\draw[-] (u14) -- (v14);
		\draw[-, ultra thick, dashed] (u15) -- (v15);
		\node[draw,circle](u21) at (3.5, 1) {};
		\node[draw,circle](u22) at (3.5, 2) {};
		\node[draw,circle](u23) at (3.5, 3) {};
		\node[draw,circle](u24) at (3.5, 4) {};
		\node[draw,circle](u25) at (3.5, 5) {};
		\node[draw,circle](v21) at (4.5, 1) {};
		\node[draw,circle](v22) at (4.5, 2) {};
		\node[draw,circle](v23) at (4.5, 3) {};
		\node[draw,circle](v24) at (4.5, 4) {};
		\node[draw,circle](v25) at (4.5, 5) {};
		\draw[-] (v11) -- (u23);
		\draw[-] (v11) -- (u25);
		\draw[-] (v12) -- (u21);
		\draw[-] (v12) -- (u24);
		\draw[-] (v13) -- (u22);
		\draw[-, ultra thick, dashed] (v14) -- (u25);
		\draw[-] (v15) -- (u24);

		\draw[-, ultra thick, dashed] (u21) -- (v21);
		\draw[-, ultra thick, dashed] (u22) -- (v22);
		\draw[-, ultra thick, dashed] (u23) -- (v23);
		\draw[-, ultra thick, dashed] (u24) -- (v24);
		\draw[-] (u25) -- (v25);
		\node[draw,circle](u31) at (5.5, 1) {};
		\node[draw,circle](u32) at (5.5, 2) {};
		\node[draw,circle](u33) at (5.5, 3) {};
		\node[draw,circle](u34) at (5.5, 4) {};
		\node[draw,circle](u35) at (5.5, 5) {};
		\node[draw,circle](v31) at (6.5, 1) {};
		\node[draw,circle](v32) at (6.5, 2) {};
		\node[draw,circle](v33) at (6.5, 3) {};
		\node[draw,circle](v34) at (6.5, 4) {};
		\node[draw,circle](v35) at (6.5, 5) {};
		\draw[-] (v21) -- (u31);
		\draw[-] (v21) -- (u33);
		\draw[-] (v22) -- (u32);
		\draw[-] (v22) -- (u33);
		\draw[-] (v23) -- (u31);
		\draw[-] (v24) -- (u34);
		\draw[-] (v25) -- (u35);
		\draw[-, ultra thick, dashed] (v25) -- (u34);

		\draw[-, ultra thick, dashed] (u31) -- (v31);
		\draw[-, ultra thick, dashed] (u32) -- (v32);
		\draw[-, ultra thick, dashed] (u33) -- (v33);
		\draw[-] (u34) -- (v34);
		\draw[-, ultra thick, dashed] (u35) -- (v35);
		\node[draw,circle](t) at (8, 3) {};
		\draw[-] (v31) -- (t);
		\draw[-] (v32) -- (t);
		\draw[-] (v33) -- (t);
		\draw[-, ultra thick, dashed] (v34) -- (t);
		\draw[-] (v35) -- (t);
	\end{tikzpicture}
